Investigating Compounding Prediction Errors in Learned Dynamics Models

Accurately predicting the consequences of agents' actions is a key prerequisite for planning in robotic control. Model-based reinforcement learning (MBRL) is one paradigm which relies on the iterative learning and prediction of state-action transitions to solve a task. Deep MBRL has become a popular candidate, using a neural network to learn a dynamics model that predicts with each pass from high-dimensional states to actions. These "one-step" predictions are known to become inaccurate over longer horizons of composed prediction - called the compounding error problem. Given the prevalence of the compounding error problem in MBRL and related fields of data-driven control, we set out to understand the properties of and conditions causing these long-horizon errors. In this paper, we explore the effects of subcomponents of a control problem on long term prediction error: including choosing a system, collecting data, and training a model. These detailed quantitative studies on simulated and real-world data show that the underlying dynamics of a system are the strongest factor determining the shape and magnitude of prediction error. Given a clearer understanding of compounding prediction error, researchers can implement new types of models beyond "one-step" that are more useful for control.

==> figure_latex/legend.tex <==
\vspace{-5pt}
\begin{center}
\small{\cblock{0}{0}{200} D (\textcolor[rgb]{.0,.0,.78}{\large{$\CIRCLE$}})\quad
\cblock{140}{20}{140} D-S 
(\textcolor[rgb]{.6,.1,.6}{\Large{$\star$}}) \quad
\cblock{0}{200}{00} PE (\textcolor[rgb]{.0,.78,.0}{\large{$\upbowtie$}}) \quad
\cblock{200}{0}{0} PE-S
(\textcolor[rgb]{.78,.01,.01}{$\plus$}) 
} 
\end{center} 
\vspace{-20pt}

==> figure_latex/legend_full.tex <==
\vspace{-5pt}
\begin{center}
\small{ 
\cblock{235}{117}{24} LIN (\textcolor[rgb]{.9,.5,.1}{\large{$\#$}}) \quad
\cblock{10}{10}{10} ZERO (\textcolor[rgb]{.1,.1,.1}{\large{$\ast$}}) \quad
\cblock{0}{0}{200} D (\textcolor[rgb]{.0,.0,.78}{\large{$\CIRCLE$}}) \quad
\cblock{140}{20}{140} D-S (\textcolor[rgb]{.6,.1,.6}{\Large{$\star$}}) \quad
\cblock{0}{200}{00} PE (\textcolor[rgb]{.0,.78,.0}{\large{$\upbowtie$}}) \quad
\cblock{200}{0}{0} PE-S (\textcolor[rgb]{.78,.01,.01}{$\plus$}) 
} 
\end{center} 
\vspace{-15pt}

